From Black-box to Causal-box: Towards Building More Interpretable Models

Understanding the predictions made by deep learning models remains a central challenge, especially in high-stakes applications. A promising approach is to equip models with the ability to answer counterfactual questions -- hypothetical ``what if?'' scenarios that go beyond the observed data and provide insight into a model reasoning. In this work, we introduce the notion of causal interpretability, which formalizes when counterfactual queries can be evaluated from a specific class of models and observational data. We analyze two common model classes -- blackbox and concept-based predictors -- and show that neither is causally interpretable in general. To address this gap, we develop a framework for building models that are causally interpretable by design. Specifically, we derive a complete graphical criterion that determines whether a given model architecture supports a given counterfactual query. This leads to a fundamental tradeoff between causal interpretability and predictive accuracy, which we characterize by identifying the unique maximal set of features that yields an interpretable model with maximal predictive expressiveness. Experiments corroborate the theoretical findings.

==> fig/base-scm-node3.tex <==

 
\node (1) at (0,0) [label=above:$C$, point];
\node (2) at (1.5,0) [label=above:$S$,point];
\node (3) at (3.0,0) [label=above:$F$, point];
\node (X) at (0.5,-2) [label=below:$\rmX$,point];
\node (Y) at (2.5,-2) [label=below:$\hY$,point];

\path (2) edge (1);
\path (1) edge (X);
\path (3) edge (X);
\path (2) edge (X);
\path [bd] (2) edge [bend left=20] (3);
\path [bd] (1) edge [bend right=20] (X);
\path [bd] (2) edge [bend left=20] (X);
\path [bd] (3) edge [bend left=20] (X);

